Multi-view MERA Subspace Clustering

Tensor-based multi-view subspace clustering (MSC) can capture high-order correlation in the self-representation tensor. Current tensor decompositions for MSC suffer from highly unbalanced unfolding matrices or rotation sensitivity, failing to fully explore inter/intra-view information. Using the advanced tensor network, namely, multi-scale entanglement renormalization ansatz (MERA), we propose a low-rank MERA based MSC (MERA-MSC) algorithm, where MERA factorizes a tensor into contractions of one top core factor and the rest orthogonal/semi-orthogonal factors. Benefiting from multiple interactions among orthogonal/semi-orthogonal (low-rank) factors, the low-rank MERA has a strong representation power to capture the complex inter/intra-view information in the self-representation tensor. The alternating direction method of multipliers is adopted to solve the optimization model. Experimental results on five multi-view datasets demonstrate MERA-MSC has superiority against the compared algorithms on six evaluation metrics. Furthermore, we extend MERA-MSC by incorporating anchor learning to develop a scalable low-rank MERA based multi-view clustering method (sMREA-MVC). The effectiveness and efficiency of sMERA-MVC have been validated on three large-scale multi-view datasets. To our knowledge, this is the first work to introduce MERA to the multi-view clustering topic. The codes of MERA-MSC and sMERA-MVC are publicly available at https://github.com/longzhen520/MERA-MSC.

==> MERA-MSC (v1)-2/fig/BBmera.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{fillcolor2}{RGB}{183, 250, 248}
\definecolor{fillcolor3}{RGB}{250, 160, 248}
\definecolor{drawcolor}{RGB}{ 65, 100, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
      L3Node/.style={circle,   draw=black!50, fill=fillcolor2, minimum size=5mm},
            L4Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
   \node[L4Node] (n12) at (\px-2*\xx, \py){};
     \node[L2Node] (n1) at (\px, \py){};
      \node[L2Node] (n2) at (\px+2*\xx, \py){};
     \node[L2Node] (n3) at (\px+4*\xx, \py){};
         \node[L4Node] (n13) at (\px+6*\xx, \py){};
     \node[L1Node] (n4) at (\px-\xx, \py+\yy){};
     \node[L1Node] (n5) at (\px+\xx, \py+\yy){};
      \node[L1Node] (n6) at (\px+3*\xx, \py+\yy){};
            \node[L1Node] (n7) at (\px+5*\xx, \py+\yy){};
                 \node[L4Node] (n14) at (\px-1.5*\xx, \py+2*\yy){};
     \node[L2Node] (n8) at (\px+2*\xx, \py+2*\yy){};
          \node[L4Node] (n15) at (\px+5.5*\xx, \py+2*\yy){};
          \node[L1Node] (n9) at (\px+0.25*\xx, \py+3*\yy){};
               \node[L1Node] (n10) at (\px+3.75*\xx, \py+3*\yy){};
                        \node[L3Node] (n11) at (\px+2*\xx, \py+4*\yy){};
     \draw[color=black!50](n1)--(n4);
     \draw[color=black!50](n1)--(n5);
      \draw[color=black!50](n2)--(n5);
     \draw[color=black!50](n2)--(n6);
      \draw[color=black!50](n3)--(n6);
     \draw[color=black!50](n3)--(n7);
        \draw[color=black!50](n5)--(n8);
        \draw[color=black!50](n6)--(n8);
        \draw[color=black!50](n8)--(n9);
        \draw[color=black!50](n8)--(n10);
        \draw[color=black!50](n9)--(n11);
        \draw[color=black!50](n10)--(n11);
             \draw[color=black!50](n4)--(n14);
                 \draw[color=black!50](n14)--(n9);
                     \draw[color=black!50](n7)--(n15);
                       \draw[color=black!50](n15)--(n10);
                             \draw[color=black!50](n12)--(n4);
                              \draw[color=black!50](n13)--(n7);
     \draw[color=black!50, dash dot](n12)--(\px-2.5*\xx,\py+0.7*\yy);
       \draw[color=black!50](n12)--(\px-1.5*\xx,\py-0.7*\yy);
          \draw[color=black!50, dash dot](n12)--(\px-2.5*\xx,\py-0.7*\yy);
      \draw[color=black!50](n13)--(\px+5.5*\xx,\py-0.7*\yy);
       \draw[color=black!50, dash dot](n13)--(\px+6.5*\xx,\py-0.7*\yy);
          \draw[color=black!50, dash dot](n13)--(\px+6.5*\xx,\py+0.7*\yy);
          
                 \draw[color=black!50, dash dot](n14)--(\px-1.8*\xx,\py+1.2*\yy);
          \draw[color=black!50, dash dot](n14)--(\px-2.5*\xx,\py+2.7*\yy);
          
            \draw[color=black!50, dash dot](n15)--(\px+6*\xx,\py+1.2*\yy);
          \draw[color=black!50, dash dot](n15)--(\px+6.5*\xx,\py+2.7*\yy);
    % \node[L2Node] (n2) at (\px+\xx, \py){$\mathcal{W}$};     \node[L2Node] (n3) at (\px+2*\xx, \py){$\mathcal{W}$};

%\draw[color=black!50](n1)--(\px-1*\xx,\py);
%\draw[color=black!50](n1)--(\px,\py+\yy);
\draw[color=black!50](n1)--(\px-0.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n1)--(\px+0.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+1.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+2.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+3.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+4.5*\xx,\py-0.7*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			     %  	\node at (\px, \py-1.2*\yy) { $\cdots$};
	              
			      % 	\node at (\px+1*\xx, \py-0.9*\yy) { $I_{6}$};
			     %   \node at (\px+5*\xx, \py-0.9*\yy) { $I_{8}$};
			        \node at (\px+4.5*\xx, \py-0.9*\yy) { $I_{7}$};
			        \node at (\px+3.5*\xx, \py-0.9*\yy) { $I_{6}$};
			              \node at (\px+4.5*\xx, \py+0.2*\yy) { $I_{7}$};
			        \node at (\px+3.5*\xx, \py+0.2*\yy) { $I_{6}$};
			        
			     	\node at (\px+2.5*\xx, \py-0.9*\yy) { $I_{5}$};
			        \node at (\px+1.5*\xx, \py-0.9*\yy) { $I_{4}$};
			        	     	\node at (\px+2.5*\xx, \py+0.2*\yy) { $I_{5}$};
			        \node at (\px+1.5*\xx, \py+0.2*\yy) { $I_{4}$};
				
			      	\node at (\px+0.5*\xx, \py-0.9*\yy) { $I_{3}$};
			        \node at (\px-0.5*\xx, \py-0.9*\yy) { $I_{2}$};
			        \node at (\px+0.5*\xx, \py+0.2*\yy) { $I_{3}$};
			        \node at (\px-0.5*\xx, \py+0.2*\yy) { $I_{2}$};
			        
			        \node at (\px-1.5*\xx, \py-0.9*\yy) { $I_{1}$};
			        \node at (\px+5.5*\xx, \py-0.9*\yy) { $I_{8}$};
			        \node at (\px-1.5*\xx, \py+0.2*\yy) { $I_{1}$};
			        \node at (\px+5.5*\xx, \py+0.2*\yy) { $I_{8}$};
			        
			           \node at (\px-1*\xx, \py+1.4*\yy) { $R_{1}^1$};
			                \node at (\px-0.8*\xx, \py+2.2*\yy) { $R_{1}^1$};
			                
			                   \node at (\px+1.1*\xx, \py+1.4*\yy) { $R_{2}^1$};
			                           \node at (\px+2.8*\xx, \py+1.4*\yy) { $R_{3}^1$};
			                                    \node at (\px+1.2*\xx, \py+2.2*\yy) { $R_{2}^1$};
			                           \node at (\px+2.8*\xx, \py+2.2*\yy) { $R_{3}^1$};
			                                   \node at (\px+5*\xx, \py+1.4*\yy) { $R_{4}^1$};
			                                      \node at (\px+4.8*\xx, \py+2.2*\yy) { $R_{4}^1$};
			                                   
			                            \node at (\px+1.2*\xx, \py+3.2*\yy) { $R_{1}^2$};
			                           \node at (\px+2.8*\xx, \py+3.2*\yy) { $R_{2}^2$};
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			%       	\node at (\px-\xx, \py-0.9*\yy) { $I_1$};
				       \node at (\px-3*\xx, \py-\yy) { $l=0$};
				   	\node at (\px-3*\xx, \py+\yy) { $l=1$};
				       \node at (\px-3*\xx, \py+3*\yy) { $l=2$};
					\node at (\px-3*\xx, \py+4*\yy) { $l=3$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> MERA-MSC (v1)-2/fig/Bdistengle.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
  % L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px, \py){$\mathcal{U}$};
     \node[L1Node] (n2) at (\px+2.5*\xx, \py){$\mathcal{U}$};
%\draw[color=black!50](n1)--(\px-1*\xx,\py);
%\draw[color=black!50](n1)--(\px,\py+\yy);
\draw[color=black!50, dash dot](n1)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n1)--(\px+0.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n1)--(\px-0.7*\xx,\py+0.7*\yy);

\draw[color=black!50](n2)--(\px+1.8*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n2)--(\px+3.2*\xx,\py+0.7*\yy);
\draw[color=black!50, dash dot](n2)--(\px+3.2*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+1.8*\xx,\py+0.7*\yy);
%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			     %  	\node at (\px, \py-1.2*\yy) { $\cdots$};
	              
			       	\node at (\px+0.9*\xx, \py-0.8*\yy) { $I_2$};
				 	\node at (\px+0.9*\xx, \py+0.8*\yy) { $I_2$};
		            	\node at (\px+1.6*\xx, \py+0.8*\yy) { $I_1$};
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px+1.6*\xx, \py-0.8*\yy) { $I_1$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> MERA-MSC (v1)-2/fig/Dfunction.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product212
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
% $\Longrightarrow$
      \node[L1Node] (n4) at (\px-5*\xx, \py){$\mathcal{W}$};
      
     \node[L1Node] (n1) at (\px-\xx, \py+\yy){$\mathcal{W}$};
            \node[L2Node] (n5) at (\px-2*\xx, \py){$\mathcal{U}_1$};
       \node[L2Node] (n3) at (\px, \py){$\mathcal{U}_2$};
     %   \node[L2Node] (n4) at (\px+2*\xx, \py){$\mathcal{U}_2$};
        
%\draw[color=black!50](n1)--(\px-1*\xx,\py);

\draw[color=black!50](n1)--(n5);
\draw[color=black!50](n1)--(n3);


\draw[color=black!50](n5)--(\px-1.3*\xx,\py-0.7*\yy);
\draw[color=black!50](n5)--(\px-2.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n5)--(\px-2.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n3)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py+0.7*\yy);

  \node at (\px-3.5*\xx, \py+0.1*\yy) { $\Longrightarrow$};
    \node at (\px-3.5*\xx, \py-0.15*\yy) { $\text{Applying }$};
        \node at (\px-3.5*\xx, \py-0.4*\yy) { $\text{ disentanglers}$};


\draw[color=black!50](n1)--(\px-\xx,\py+2*\yy);


\draw[color=black!50](n4)--(\px-5*\xx,\py+\yy);
\draw[color=black!50](n4)--(\px-4.3*\xx,\py-0.7*\yy);
\draw[color=black!50](n4)--(\px-5.7*\xx,\py-0.7*\yy);

  \node at (\px-5.7*\xx, \py-0.9*\yy) { $I_2$};
 \node at (\px-4.3*\xx, \py-0.9*\yy) { $I_3$};
  \node at (\px-4.8*\xx, \py+\yy) { $R$};

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			      
	              
			 
				
			       	\node at (\px-0.7*\xx, \py+0.4*\yy) { $I_3$};
					\node at (\px-0.7*\xx, \py-0.9*\yy) { $I_3$};
						\node at (\px-2.7*\xx, \py+0.4*\yy) { $I_1$};
					\node at (\px-2.7*\xx, \py-0.9*\yy) { $I_1$};
					
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-1.3*\xx, \py-0.9*\yy) { $I_2$};
				 \node at (\px-1.3*\xx, \py+0.4*\yy) { $I_2$};
				      	\node at (\px+0.7*\xx, \py-0.9*\yy) { $I_4$};
				 \node at (\px+0.7*\xx, \py+0.4*\yy) { $I_4$};
				 
				 	 \node at (\px-0.7*\xx, \py+2*\yy) { $\hat{R}$};
				
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> MERA-MSC (v1)-2/fig/Representtensor.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.5}
\newcommand{\yy}{1.5}
\newcommand{\zz}{1.5}
\newcommand{\step}{2.5}

\begin{document}
\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=6mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=6mm},
   L3Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=6mm},
   L4Node/.style={circle,   draw=black!50, fill=fillcolor,  minimum size=6mm},
 ]
 
 % graph 1
       	\node at (-4.3*\xx, 0*\yy, 0) {\LARGE $\cdot$};
	       	\node at (-4.3*\xx, 0.15*\yy, 0) { $a$};
		       \draw [line width=1pt, -Stealth, cyan] (-4*\xx, 0*\yy, 0) -- (-3.6*\xx, 0*\yy, 0);
  
       \node[L1Node] (n1) at (-3.3*\xx, 0*\yy, 0){$a$};

       	\node at (-3.8*\xx, -0.8*\yy, 0) { $\text{(a) scalar}$};
         
%graph 2

	\draw [drawcolor, fill=fillcolor] (-0.7*\xx, \yy-0.5, 0*\zz) rectangle 
	(-0.9*\xx, -0.6, 0*\zz);
	       \draw [line width=1pt, -Stealth, cyan] (-0.5*\xx, 0.1*\yy, 0) -- (-0.1*\xx, 0.1*\yy, 0);
	              \node[L2Node] (n2) at (0.3*\xx, 0.1*\yy, 0){$\mathbf{a}$};
	              
\draw[color=black!50](n2)--(0.8*\xx, 0.1*\yy, 0);
	       	\node at (-0.8*\xx, 0.16*\yy, 0) { $\mathbf{a}$};
			       	\node at (-1*\xx, 0.18*\yy, 0) { $I$};
      	\node at (0.6*\xx, 0.32*\yy, 0) { $I$};


       	\node at (-0.2*\xx, -0.8*\yy, 0) { $\text{(b) vector}$};

%graph 3

     	\draw [drawcolor, fill=fillcolor] (-4.9*\xx, \yy-4, 0*\zz) rectangle  (-4.3*\xx, -4, 0*\zz);
			       \draw [line width=1pt, -Stealth, cyan] (-4.2*\xx, 0.1*\yy-3.5, 0) -- (-3.8*\xx, 0.1*\yy-3.5, 0);
     \node[L3Node] (n2) at (-3*\xx, \yy-4.9, 0){$\mathbf{A}$};
\draw[color=black!50](n2)--(-2.4*\xx, \yy-4.9, 0);
\draw[color=black!50](n2)--(-3.6*\xx, \yy-4.9, 0);
			       	\node at (-3.4*\xx, \yy-4.7, 0) { $I_{1}$};
	               	\node at (-5.1*\xx, \yy-4.7, 0) { $I_{1}$};
			       	\node at (-4.6*\xx, \yy-5.8, 0) { $I_{2}$};
			       	\node at (-2.6*\xx, \yy-4.7, 0) { $I_{2}$};

	 	\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (2.45*\xx, 0.5*\yy, 0.5*\zz) {\LARGE $\overline{\mathbf{S}}$};
%graph 4
       	\coordinate (a) at (  -1.8,   -3.8,   0);
	\coordinate (b) at (\xx-1.8,   -3.8,   0);
	\coordinate (c) at (\xx-1.8, \yy-3.8,   0);
	\coordinate (d) at (  -1.8, \yy-3.8,   0);
	\coordinate (e) at (  -1.8,   -3.8, \zz);
	\coordinate (f) at (\xx-1.8,   -3.8, \zz);
	\coordinate (g) at (\xx-1.8, \yy-3.8, \zz);
	\coordinate (h) at (  -1.8, \yy-3.8, \zz);
	%\draw [drawcolor,fill=fillcolor]  (d)--(h)--(\xx, 0.5*\yy, \zz)--(\xx, 0.5*\yy, 0)--cycle;
	\draw [drawcolor, fill=fillcolor] (a)--(b)--(c)--(d)--cycle;
	\draw [drawcolor, fill=fillcolor] (a)--(b)--(f)--(e)--cycle;
	\draw [drawcolor, fill=fillcolor] (a)--(d)--(h)--(e)--cycle;
	\draw [drawcolor, fill=fillcolor] (e)--(f)--(g)--(h)--cycle;
	\draw [drawcolor, fill=fillcolor] (d)--(c)--(g)--(h)--cycle;
	\draw [drawcolor, fill=fillcolor] (b)--(c)--(g)--(f)--cycle;
	
	%\draw [line width=2pt, -Stealth,cyan] (1.3*\xx, 0.6*\yy, 0.5*\zz) -- (2*\xx, 0.6*\yy,0.5*\zz);
	%\draw [line width=2pt, Stealth-,cyan] (1.3*\xx, 0.4*\yy, 0.5*\zz) -- (2*\xx, 0.4*\yy,0.5*\zz);
	%\node [above] at (1.7*\xx, 0.7*\yy, 0.5*\zz) {$\mathfrak{P}$};
	%\node [below] at (1.7*\xx, 0.3*\yy, 0.5*\zz) {$\mathfrak{P}^{-1}$};
	\draw [line width=1pt, -Stealth, cyan] (0*\xx, 0.1*\yy-3.5, 0) -- (0.5
	*\xx, 0.1*\yy-3.5, 0);
     \node[L4Node] (n4) at (1.2*\xx, \yy-4.8, 0){$\mathbf{A}$};
\draw[color=black!50](n4)--(0.6*\xx, \yy-4.3, 0);
\draw[color=black!50](n4)--(1.8*\xx, \yy-4.3, 0);
\draw[color=black!50](n4)--(1.2*\xx, \yy-5.8, 0);

			       	\node at (-1.7*\xx, \yy-5.1, 0) { $I_{1}$};
	               	\node at (0.9*\xx, \yy-4.2, 0) { $I_{1}$};
			       	\node at (-1*\xx, \yy-6.1, 0) { $I_{2}$};
			       	\node at (1.55*\xx, \yy-4.2, 0) { $I_{2}$};
	               	\node at (-1.5*\xx, \yy-3.8, 0) { $I_{3}$};
			       	\node at (1.4*\xx, \yy-5.6, 0) { $I_{3}$};
	 	\node at (0.5*\xx, \yy-6.8, 0) { $\text{(d) tensor}$};
	       \node at (-1.6, \yy-5.1, 0) { $\mathcal{A}$};
\end{tikzpicture}
\end{document}

==> MERA-MSC (v1)-2/fig/Unfold.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1}
%\newcommand{\zz}{1}
\newcommand{\step}{2.5}

\begin{document}
\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
   L3Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=15mm},
   L4Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
   L5Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
   L6Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
 ]
 


% mode-$k$-unfolding2
      \node[L3Node] (n3) at (0*\xx, -5*\yy){$\mathbf{A}_{(n)}$};
         \draw [color=black!50] (n3).. controls(0.5*\xx,-4*\yy)and (1.3*\xx, -4.2*\yy)..(2*\xx, -5*\yy);
           \draw [color=black!50] (n3).. controls(0.5*\xx,-6*\yy)and (1.3*\xx, -5.8*\yy)..(2*\xx, -5*\yy);
               \draw [color=black!50] (n3).. controls(-0.5*\xx,-3*\yy) and (1.3*\xx, -3.5*\yy) ..(2*\xx, -5*\yy);
                   \draw [color=black!50] (n3).. controls(-0.5*\xx,-7*\yy)and (1.3*\xx, -6.5*\yy)..(2*\xx, -5*\yy);
                   
                       \draw [color=black!50] (n3).. controls(1*\xx,-4.7*\yy)..(2*\xx, -5*\yy);
                           \draw [color=black!50] (n3).. controls(1*\xx,-5.3*\yy) ..(2*\xx, -5*\yy);
                           
            \draw[color=black!50](n3)--(-1.3*\xx,-5*\yy);
 


                 \draw[color=black!50](2*\xx,-5*\yy)--(2.5*\xx,-5*\yy);

			       	\node[left] at (-1.3*\xx, -5*\yy) { $I_{n}$};
				\node[left] at (0*\xx, -3.5*\yy) { $I_{n+1}$};
			       	\node[left] at (1*\xx, -4.1*\yy) { $\cdots$};
			       	\node at (1*\xx, -4.55*\yy) { $I_{N}$};
			       	\node at (1*\xx, -5.45*\yy) { $I_{1}$};
			       	\node[below] at (0.7*\xx, -5.8*\yy) { $\cdots$};
			       	\node[below] at (0*\xx, -6.3*\yy) { $I_{n-1}$};
			       	%\node[below] at (7.2*\xx, 0*\yy) { $I_{n+1}\cdots I_{N}I_{1}\cdots I_{n-1}$};

			      	\node at (0*\xx, -7.5*\yy) { $\text{(a)}  \quad \text{Mode-$n$ unfolding matrix } \mathbf{A}_{(n)}$};
				
% $k$-unfolding
      \node[L4Node] (n4) at (6*\xx, -5*\yy){$\mathbf{A}_{(n_1,n_2)}$};
      \draw[color=black!50](n4)..controls (6.5*\xx, -4*\yy) and (7.3*\xx,-4*\yy)..(8*\xx, -5*\yy);
      \draw[color=black!50](n4)..controls (6.5*\xx, -6*\yy) and (7.3*\xx,-6*\yy)..(8*\xx,-5*\yy);
        \draw[color=black!50](n4)..controls (5.5*\xx, -4.5*\yy) and (4.7*\xx,-4*\yy)..(4*\xx, -4.5*\yy);
      \draw[color=black!50](n4)..controls (5.5*\xx, -5.5*\yy) and (4.7*\xx,-6*\yy)..(4*\xx,-5.5*\yy);
     % \draw[color=black!50](n4)--(3.7*\xx,-5*\yy);
      \draw[color=black!50](n4)--(8.3*\xx,-5*\yy);


			       	\node[left] at (5*\xx, -4*\yy) { $I_{n_1}$};
				%\node[left] at (5.2*\xx, -4.8*\yy) { $\cdots$};
			       	\node[left] at (5*\xx, -6*\yy) { $I_{n_2}$};
			       	\node[right] at (7*\xx, -4*\yy) { $I_{m}$};
			       	\node[right] at (6.8*\xx, -4.8*\yy) { $\cdots$};

			       	\node[right] at (7*\xx, -6*\yy, 0) { $I_{N}$};

			       	\node at (6*\xx, -7.5*\yy, 0) { $\text{(b)}  \quad \text{Mode-$n_1n_2$ unfolding matrix }\mathbf{A}_{(n_1,n_2)}$};


				
 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (2.45*\xx, 0.5*\yy, 0.5*\zz) {\LARGE $\overline{\mathbf{S}}$};

\end{tikzpicture}
\end{document}

==> MERA-MSC (v1)-2/fig/binaryMera.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 183, 248}
\definecolor{fillcolor2}{RGB}{183, 248, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
      L3Node/.style={circle,   draw=black!50, fill=fillcolor2, minimum size=5mm},
 ]
 
     \node[L2Node] (n1) at (\px, \py){};
      \node[L2Node] (n2) at (\px+2*\xx, \py){};
     \node[L2Node] (n3) at (\px+4*\xx, \py){};
     \node[L1Node] (n4) at (\px-\xx, \py+\yy){};
     \node[L1Node] (n5) at (\px+\xx, \py+\yy){};
      \node[L1Node] (n6) at (\px+3*\xx, \py+\yy){};
            \node[L1Node] (n7) at (\px+5*\xx, \py+\yy){};
     \node[L2Node] (n8) at (\px+2*\xx, \py+2*\yy){};
          \node[L1Node] (n9) at (\px+0.5*\xx, \py+3*\yy){};
               \node[L1Node] (n10) at (\px+3.5*\xx, \py+3*\yy){};
                        \node[L3Node] (n11) at (\px+2*\xx, \py+4*\yy){};
     \draw[color=black!50](n1)--(n4);
     \draw[color=black!50](n1)--(n5);
      \draw[color=black!50](n2)--(n5);
     \draw[color=black!50](n2)--(n6);
      \draw[color=black!50](n3)--(n6);
     \draw[color=black!50](n3)--(n7);
        \draw[color=black!50](n5)--(n8);
        \draw[color=black!50](n6)--(n8);
        \draw[color=black!50](n8)--(n9);
        \draw[color=black!50](n8)--(n10);
        \draw[color=black!50](n9)--(n11);
        \draw[color=black!50](n10)--(n11);
             \draw[color=black!50](n4)--(n9);
                     \draw[color=black!50](n7)--(n10);
     \draw[color=black!50](n4)--(\px-\xx,\py-0.7*\yy);
      \draw[color=black!50](n7)--(\px+5*\xx,\py-0.7*\yy);
    % \node[L2Node] (n2) at (\px+\xx, \py){$\mathcal{W}$};     \node[L2Node] (n3) at (\px+2*\xx, \py){$\mathcal{W}$};

%\draw[color=black!50](n1)--(\px-1*\xx,\py);
%\draw[color=black!50](n1)--(\px,\py+\yy);
\draw[color=black!50](n1)--(\px-0.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n1)--(\px+0.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+1.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+2.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+3.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+4.5*\xx,\py-0.7*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			     %  	\node at (\px, \py-1.2*\yy) { $\cdots$};
	              
			      % 	\node at (\px+1*\xx, \py-0.9*\yy) { $I_{6}$};
			        \node at (\px+5*\xx, \py-0.9*\yy) { $I_{8}$};
			        \node at (\px+4.5*\xx, \py-0.9*\yy) { $I_{7}$};
			        \node at (\px+3.5*\xx, \py-0.9*\yy) { $I_{6}$};
			              \node at (\px+4.5*\xx, \py+0.2*\yy) { $I_{7}$};
			        \node at (\px+3.5*\xx, \py+0.2*\yy) { $I_{6}$};
			        
			     	\node at (\px+2.5*\xx, \py-0.9*\yy) { $I_{5}$};
			        \node at (\px+1.5*\xx, \py-0.9*\yy) { $I_{4}$};
			        	     	\node at (\px+2.5*\xx, \py+0.2*\yy) { $I_{5}$};
			        \node at (\px+1.5*\xx, \py+0.2*\yy) { $I_{4}$};
				
			      	\node at (\px+0.5*\xx, \py-0.9*\yy) { $I_{3}$};
			        \node at (\px-0.5*\xx, \py-0.9*\yy) { $I_{2}$};
			        \node at (\px+0.5*\xx, \py+0.2*\yy) { $I_{3}$};
			        \node at (\px-0.5*\xx, \py+0.2*\yy) { $I_{2}$};
			           \node at (\px-0.5*\xx, \py+1.4*\yy) { $R_{1}^1$};
			                   \node at (\px+1.1*\xx, \py+1.4*\yy) { $R_{2}^1$};
			                           \node at (\px+2.8*\xx, \py+1.4*\yy) { $R_{3}^1$};
			                                    \node at (\px+1.2*\xx, \py+2.2*\yy) { $R_{2}^1$};
			                           \node at (\px+2.8*\xx, \py+2.2*\yy) { $R_{3}^1$};
			                                   \node at (\px+4.5*\xx, \py+1.4*\yy) { $R_{4}^1$};
			                                   
			                            \node at (\px+1.2*\xx, \py+3.2*\yy) { $R_{1}^2$};
			                           \node at (\px+2.8*\xx, \py+3.2*\yy) { $R_{2}^2$};
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-\xx, \py-0.9*\yy) { $I_1$};
				
				   	\node at (\px-2*\xx, \py+\yy) { $l=1$};
				       \node at (\px-2*\xx, \py+3*\yy) { $l=2$};
					\node at (\px-2*\xx, \py+4*\yy) { $l=3$};
					\node at (\px-2*\xx, \py-\yy) { $l=0$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> MERA-MSC (v1)-2/fig/contract.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.5}
\newcommand{\yy}{1.5}
\newcommand{\zz}{1.5}
\newcommand{\step}{2.5}

\begin{document}
\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L3Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
      L4Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
 ]
 
 

%graph 3
        \node[L3Node] (n3) at (-9*\xx, \yy-4.9, 0){$\mathcal{A}$};
     \node[L4Node] (n4) at (-7.5*\xx, \yy-4.9, 0){$\mathcal{B}$};
\draw[color=black!50](n3)--(n4);
\draw[color=black!50](n3)..controls (-8.5*\xx,\yy-4) and (-8*\xx,\yy-4)..(n4);
\draw[color=black!50](n3)..controls (-8.5*\xx,\yy-5.8) and (-8*\xx,\yy-5.8)..(n4);

\draw[color=black!50](n3)--(-9.6*\xx, \yy-4.9, 0);
\draw[color=black!50](n3)--(-9.4*\xx, \yy-4.2, 0);
\draw[color=black!50](n3)--(-9.4*\xx, \yy-5.6, 0);

\draw[color=black!50](n4)--(-6.9*\xx, \yy-4.9, 0);
\draw[color=black!50](n4)--(-7.1*\xx, \yy-4.2, 0);
\draw[color=black!50](n4)--(-7.1*\xx, \yy-5.6, 0);


			       	\node [left] at (-9.4*\xx, \yy-4.2, 0) { $I_{1}$};
	               	\node [left] at (-9.6*\xx, \yy-4.9, 0) { $\cdots$};
			       	\node  [left] at (-9.4*\xx, \yy-5.6, 0) { $I_{N}$};
				\node [above] at (-8.25*\xx, \yy-5) {$\cdots$};
				\node [above] at (-8.25*\xx, \yy-4.2) {$J_{1}$};
				\node [below] at (-8.25*\xx, \yy-5.6) {$J_{L}$};
                             \node [right] at (-7.1*\xx, \yy-4.2, 0) { $K_{1}$};
	               	\node [right] at (-6.9*\xx, \yy-4.9, 0) { $\cdots$};
			       	\node  [right] at (-7.1*\xx, \yy-5.6, 0) { $K_{M}$};
	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (2.45*\xx, 0.5*\yy, 0.5*\zz) {\LARGE $\overline{\mathbf{S}}$};

\end{tikzpicture}
\end{document}

==> MERA-MSC (v1)-2/fig/distengle.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
  % L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px, \py){$\mathcal{U}$};
%\draw[color=black!50](n1)--(\px-1*\xx,\py);
%\draw[color=black!50](n1)--(\px,\py+\yy);
\draw[color=black!50](n1)--(\px-0.7*\xx,\py-0.7*\yy);
%\draw[color=black!50](n1)--(\px,\py-\yy);

\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n1)--(\px+0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n1)--(\px-0.7*\xx,\py+0.7*\yy);
%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			     %  	\node at (\px, \py-1.2*\yy) { $\cdots$};
	              
			       	\node at (\px+1*\xx, \py-0.8*\yy) { $I_2$};
				 	\node at (\px+1*\xx, \py+0.8*\yy) { $I_2$};
		            	\node at (\px-0.9*\xx, \py+0.8*\yy) { $I_1$};
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-0.9*\xx, \py-0.8*\yy) { $I_1$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> MERA-MSC (v1)-2/fig/layer.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product212
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px-\xx, \py+\yy){$\mathcal{W}_1$};
      \node[L1Node] (n2) at (\px+\xx, \py+\yy){$\mathcal{W}_2$};
            \node[L2Node] (n5) at (\px-2*\xx, \py){$\mathcal{U}_2$};
       \node[L2Node] (n3) at (\px, \py){$\mathcal{U}_1$};
        \node[L2Node] (n4) at (\px+2*\xx, \py){$\mathcal{U}_2$};
        
%\draw[color=black!50](n1)--(\px-1*\xx,\py);

\draw[color=black!50](n1)--(n5);
\draw[color=black!50](n1)--(n3);
\draw[color=black!50](n2)--(n3);
\draw[color=black!50](n2)--(n4);

\draw[color=black!50](n5)--(\px-1.3*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n3)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py-0.7*\yy);

\draw[color=black!50](n4)--(\px+1.3*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py+0.7*\yy);

\draw[color=black!50](n1)--(\px-\xx,\py+2*\yy);
\draw[color=black!50](n2)--(\px+\xx,\py+2*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			      
	              
			 
				
			       	\node at (\px-0.7*\xx, \py+0.4*\yy) { $I_2$};
					\node at (\px-0.7*\xx, \py-0.9*\yy) { $I_2$};
						\node at (\px+1.3*\xx, \py+0.4*\yy) { $I_4$};
					\node at (\px+1.3*\xx, \py-0.9*\yy) { $I_4$};
					
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-1.3*\xx, \py-0.9*\yy) { $I_1$};
				 \node at (\px-1.3*\xx, \py+0.4*\yy) { $I_1$};
				      	\node at (\px+0.7*\xx, \py-0.9*\yy) { $I_3$};
				 \node at (\px+0.7*\xx, \py+0.4*\yy) { $I_3$};
				 
				 	 \node at (\px-0.7*\xx, \py+2*\yy) { $R_1$};
					  \node at (\px+1.3*\xx, \py+2*\yy) { $R_2$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> MERA-MSC (v1)-2/fig/layerv1.ltx <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product212
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px-\xx, \py+\yy){$\mathcal{W}_1$};
      \node[L1Node] (n2) at (\px+\xx, \py+\yy){$\mathcal{W}_2$};
       %     \node[L2Node] (n5) at (\px-2*\xx, \py){$\mathcal{U}_2$};
       \node[L2Node] (n3) at (\px, \py){$\mathcal{U}_1$};
        %\node[L2Node] (n4) at (\px+2*\xx, \py){$\mathcal{U}_2$};
        
%\draw[color=black!50](n1)--(\px-1*\xx,\py);

%\draw[color=black!50](n1)--(n5);
\draw[color=black!50](n1)--(n3);
\draw[color=black!50](n2)--(n3);
%\draw[color=black!50](n2)--(n4);

%\draw[color=black!50](n5)--(\px-1.3*\xx,\py-0.7*\yy);
%\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py-0.7*\yy);
%\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n3)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py-0.7*\yy);

%\draw[color=black!50](n4)--(\px+1.3*\xx,\py-0.7*\yy);
%\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py-0.7*\yy);
%\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py+0.7*\yy);

\draw[color=black!50](n1)--(\px-\xx,\py+2*\yy);
\draw[color=black!50](n2)--(\px+\xx,\py+2*\yy);

\draw[color=black!50](n1)--(\px-1.6*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+1.6*\xx,\py-0.7*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			      
	              
			 
				
			       	\node at (\px-0.7*\xx, \py+0.4*\yy) { $I_2$};
					\node at (\px-0.7*\xx, \py-0.9*\yy) { $I_2$};
						%\node at (\px+1.3*\xx, \py+0.4*\yy) { $I_4$};
					\node at (\px+1.6*\xx, \py-0.9*\yy) { $I_4$};
					
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-1.6*\xx, \py-0.9*\yy) { $I_1$};
			%
				 
				      	\node at (\px+0.7*\xx, \py-0.9*\yy) { $I_3$};
				 \node at (\px+0.7*\xx, \py+0.4*\yy) { $I_3$};
				 
				 	 \node at (\px-0.7*\xx, \py+2*\yy) { $R_1$};
					  \node at (\px+1.3*\xx, \py+2*\yy) { $R_2$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> MERA-MSC (v1)-2/fig/layerv1.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product212
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px-\xx, \py+\yy){$\mathcal{W}_1$};
      \node[L1Node] (n2) at (\px+\xx, \py+\yy){$\mathcal{W}_2$};
            \node[L2Node] (n5) at (\px-2*\xx, \py){$\mathcal{U}_2$};
       \node[L2Node] (n3) at (\px, \py){$\mathcal{U}_1$};
        \node[L2Node] (n4) at (\px+2*\xx, \py){$\mathcal{U}_2$};
        
%\draw[color=black!50](n1)--(\px-1*\xx,\py);

\draw[color=black!50](n1)--(n5);
\draw[color=black!50](n1)--(n3);
\draw[color=black!50](n2)--(n3);
\draw[color=black!50](n2)--(n4);

\draw[color=black!50](n5)--(\px-1.3*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n3)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py-0.7*\yy);

\draw[color=black!50](n4)--(\px+1.3*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py+0.7*\yy);

\draw[color=black!50](n1)--(\px-\xx,\py+2*\yy);
\draw[color=black!50](n2)--(\px+\xx,\py+2*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			      
	              
			 
				
			       	\node at (\px-0.7*\xx, \py+0.4*\yy) { $I_2$};
					\node at (\px-0.7*\xx, \py-0.9*\yy) { $I_2$};
						\node at (\px+1.3*\xx, \py+0.4*\yy) { $I_4$};
					\node at (\px+1.3*\xx, \py-0.9*\yy) { $I_4$};
					
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-1.3*\xx, \py-0.9*\yy) { $I_1$};
				 \node at (\px-1.3*\xx, \py+0.4*\yy) { $I_1$};
				      	\node at (\px+0.7*\xx, \py-0.9*\yy) { $I_3$};
				 \node at (\px+0.7*\xx, \py+0.4*\yy) { $I_3$};
				 
				 	 \node at (\px-0.7*\xx, \py+2*\yy) { $R_1$};
					  \node at (\px+1.3*\xx, \py+2*\yy) { $R_2$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> fig/BBmera.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{fillcolor2}{RGB}{183, 250, 248}
\definecolor{fillcolor3}{RGB}{250, 160, 248}
\definecolor{drawcolor}{RGB}{ 65, 100, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
      L3Node/.style={circle,   draw=black!50, fill=fillcolor2, minimum size=5mm},
            L4Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
   \node[L4Node] (n12) at (\px-2*\xx, \py){};
     \node[L2Node] (n1) at (\px, \py){};
      \node[L2Node] (n2) at (\px+2*\xx, \py){};
     \node[L2Node] (n3) at (\px+4*\xx, \py){};
         \node[L4Node] (n13) at (\px+6*\xx, \py){};
     \node[L1Node] (n4) at (\px-\xx, \py+\yy){};
     \node[L1Node] (n5) at (\px+\xx, \py+\yy){};
      \node[L1Node] (n6) at (\px+3*\xx, \py+\yy){};
            \node[L1Node] (n7) at (\px+5*\xx, \py+\yy){};
                 \node[L4Node] (n14) at (\px-1.5*\xx, \py+2*\yy){};
     \node[L2Node] (n8) at (\px+2*\xx, \py+2*\yy){};
          \node[L4Node] (n15) at (\px+5.5*\xx, \py+2*\yy){};
          \node[L1Node] (n9) at (\px+0.25*\xx, \py+3*\yy){};
               \node[L1Node] (n10) at (\px+3.75*\xx, \py+3*\yy){};
                        \node[L3Node] (n11) at (\px+2*\xx, \py+4*\yy){};
     \draw[color=black!50](n1)--(n4);
     \draw[color=black!50](n1)--(n5);
      \draw[color=black!50](n2)--(n5);
     \draw[color=black!50](n2)--(n6);
      \draw[color=black!50](n3)--(n6);
     \draw[color=black!50](n3)--(n7);
        \draw[color=black!50](n5)--(n8);
        \draw[color=black!50](n6)--(n8);
        \draw[color=black!50](n8)--(n9);
        \draw[color=black!50](n8)--(n10);
        \draw[color=black!50](n9)--(n11);
        \draw[color=black!50](n10)--(n11);
             \draw[color=black!50](n4)--(n14);
                 \draw[color=black!50](n14)--(n9);
                     \draw[color=black!50](n7)--(n15);
                       \draw[color=black!50](n15)--(n10);
                             \draw[color=black!50](n12)--(n4);
                              \draw[color=black!50](n13)--(n7);
     \draw[color=black!50, dash dot](n12)--(\px-2.5*\xx,\py+0.7*\yy);
       \draw[color=black!50](n12)--(\px-1.5*\xx,\py-0.7*\yy);
          \draw[color=black!50, dash dot](n12)--(\px-2.5*\xx,\py-0.7*\yy);
      \draw[color=black!50](n13)--(\px+5.5*\xx,\py-0.7*\yy);
       \draw[color=black!50, dash dot](n13)--(\px+6.5*\xx,\py-0.7*\yy);
          \draw[color=black!50, dash dot](n13)--(\px+6.5*\xx,\py+0.7*\yy);
          
                 \draw[color=black!50, dash dot](n14)--(\px-1.8*\xx,\py+1.2*\yy);
          \draw[color=black!50, dash dot](n14)--(\px-2.5*\xx,\py+2.7*\yy);
          
            \draw[color=black!50, dash dot](n15)--(\px+6*\xx,\py+1.2*\yy);
          \draw[color=black!50, dash dot](n15)--(\px+6.5*\xx,\py+2.7*\yy);
    % \node[L2Node] (n2) at (\px+\xx, \py){$\mathcal{W}$};     \node[L2Node] (n3) at (\px+2*\xx, \py){$\mathcal{W}$};

%\draw[color=black!50](n1)--(\px-1*\xx,\py);
%\draw[color=black!50](n1)--(\px,\py+\yy);
\draw[color=black!50](n1)--(\px-0.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n1)--(\px+0.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+1.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+2.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+3.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+4.5*\xx,\py-0.7*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			     %  	\node at (\px, \py-1.2*\yy) { $\cdots$};
	              
			      % 	\node at (\px+1*\xx, \py-0.9*\yy) { $I_{6}$};
			     %   \node at (\px+5*\xx, \py-0.9*\yy) { $I_{8}$};
			        \node at (\px+4.5*\xx, \py-0.9*\yy) { $I_{7}$};
			        \node at (\px+3.5*\xx, \py-0.9*\yy) { $I_{6}$};
			              \node at (\px+4.5*\xx, \py+0.2*\yy) { $I_{7}$};
			        \node at (\px+3.5*\xx, \py+0.2*\yy) { $I_{6}$};
			        
			     	\node at (\px+2.5*\xx, \py-0.9*\yy) { $I_{5}$};
			        \node at (\px+1.5*\xx, \py-0.9*\yy) { $I_{4}$};
			        	     	\node at (\px+2.5*\xx, \py+0.2*\yy) { $I_{5}$};
			        \node at (\px+1.5*\xx, \py+0.2*\yy) { $I_{4}$};
				
			      	\node at (\px+0.5*\xx, \py-0.9*\yy) { $I_{3}$};
			        \node at (\px-0.5*\xx, \py-0.9*\yy) { $I_{2}$};
			        \node at (\px+0.5*\xx, \py+0.2*\yy) { $I_{3}$};
			        \node at (\px-0.5*\xx, \py+0.2*\yy) { $I_{2}$};
			        
			        \node at (\px-1.5*\xx, \py-0.9*\yy) { $I_{1}$};
			        \node at (\px+5.5*\xx, \py-0.9*\yy) { $I_{8}$};
			        \node at (\px-1.5*\xx, \py+0.2*\yy) { $I_{1}$};
			        \node at (\px+5.5*\xx, \py+0.2*\yy) { $I_{8}$};
			        
			           \node at (\px-1*\xx, \py+1.4*\yy) { $R_{1}^1$};
			                \node at (\px-0.8*\xx, \py+2.2*\yy) { $R_{1}^1$};
			                
			                   \node at (\px+1.1*\xx, \py+1.4*\yy) { $R_{2}^1$};
			                           \node at (\px+2.8*\xx, \py+1.4*\yy) { $R_{3}^1$};
			                                    \node at (\px+1.2*\xx, \py+2.2*\yy) { $R_{2}^1$};
			                           \node at (\px+2.8*\xx, \py+2.2*\yy) { $R_{3}^1$};
			                                   \node at (\px+5*\xx, \py+1.4*\yy) { $R_{4}^1$};
			                                      \node at (\px+4.8*\xx, \py+2.2*\yy) { $R_{4}^1$};
			                                   
			                            \node at (\px+1.2*\xx, \py+3.2*\yy) { $R_{1}^2$};
			                           \node at (\px+2.8*\xx, \py+3.2*\yy) { $R_{2}^2$};
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			%       	\node at (\px-\xx, \py-0.9*\yy) { $I_1$};
				       \node at (\px-3*\xx, \py-\yy) { $l=0$};
				   	\node at (\px-3*\xx, \py+\yy) { $l=1$};
				       \node at (\px-3*\xx, \py+3*\yy) { $l=2$};
					\node at (\px-3*\xx, \py+4*\yy) { $l=3$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> fig/Bdistengle.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
  % L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px, \py){$\mathcal{U}$};
     \node[L1Node] (n2) at (\px+2.5*\xx, \py){$\mathcal{U}$};
%\draw[color=black!50](n1)--(\px-1*\xx,\py);
%\draw[color=black!50](n1)--(\px,\py+\yy);
\draw[color=black!50, dash dot](n1)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n1)--(\px+0.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n1)--(\px-0.7*\xx,\py+0.7*\yy);

\draw[color=black!50](n2)--(\px+1.8*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n2)--(\px+3.2*\xx,\py+0.7*\yy);
\draw[color=black!50, dash dot](n2)--(\px+3.2*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+1.8*\xx,\py+0.7*\yy);
%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			     %  	\node at (\px, \py-1.2*\yy) { $\cdots$};
	              
			       	\node at (\px+0.9*\xx, \py-0.8*\yy) { $I_2$};
				 	\node at (\px+0.9*\xx, \py+0.8*\yy) { $I_2$};
		            	\node at (\px+1.6*\xx, \py+0.8*\yy) { $I_1$};
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px+1.6*\xx, \py-0.8*\yy) { $I_1$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> fig/Dfunction.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product212
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
% $\Longrightarrow$
      \node[L1Node] (n4) at (\px-5*\xx, \py){$\mathcal{W}$};
      
     \node[L1Node] (n1) at (\px-\xx, \py+\yy){$\mathcal{W}$};
            \node[L2Node] (n5) at (\px-2*\xx, \py){$\mathcal{U}_1$};
       \node[L2Node] (n3) at (\px, \py){$\mathcal{U}_2$};
     %   \node[L2Node] (n4) at (\px+2*\xx, \py){$\mathcal{U}_2$};
        
%\draw[color=black!50](n1)--(\px-1*\xx,\py);

\draw[color=black!50](n1)--(n5);
\draw[color=black!50](n1)--(n3);


\draw[color=black!50](n5)--(\px-1.3*\xx,\py-0.7*\yy);
\draw[color=black!50](n5)--(\px-2.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n5)--(\px-2.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n3)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py+0.7*\yy);

  \node at (\px-3.5*\xx, \py+0.1*\yy) { $\Longrightarrow$};
    \node at (\px-3.5*\xx, \py-0.15*\yy) { $\text{Applying }$};
        \node at (\px-3.5*\xx, \py-0.4*\yy) { $\text{ disentanglers}$};


\draw[color=black!50](n1)--(\px-\xx,\py+2*\yy);


\draw[color=black!50](n4)--(\px-5*\xx,\py+\yy);
\draw[color=black!50](n4)--(\px-4.3*\xx,\py-0.7*\yy);
\draw[color=black!50](n4)--(\px-5.7*\xx,\py-0.7*\yy);

  \node at (\px-5.7*\xx, \py-0.9*\yy) { $I_2$};
 \node at (\px-4.3*\xx, \py-0.9*\yy) { $I_3$};
  \node at (\px-4.8*\xx, \py+\yy) { $R$};

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			      
	              
			 
				
			       	\node at (\px-0.7*\xx, \py+0.4*\yy) { $I_3$};
					\node at (\px-0.7*\xx, \py-0.9*\yy) { $I_3$};
						\node at (\px-2.7*\xx, \py+0.4*\yy) { $I_1$};
					\node at (\px-2.7*\xx, \py-0.9*\yy) { $I_1$};
					
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-1.3*\xx, \py-0.9*\yy) { $I_2$};
				 \node at (\px-1.3*\xx, \py+0.4*\yy) { $I_2$};
				      	\node at (\px+0.7*\xx, \py-0.9*\yy) { $I_4$};
				 \node at (\px+0.7*\xx, \py+0.4*\yy) { $I_4$};
				 
				 	 \node at (\px-0.7*\xx, \py+2*\yy) { $\hat{R}$};
				
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> fig/Representtensor.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.5}
\newcommand{\yy}{1.5}
\newcommand{\zz}{1.5}
\newcommand{\step}{2.5}

\begin{document}
\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=6mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=6mm},
   L3Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=6mm},
   L4Node/.style={circle,   draw=black!50, fill=fillcolor,  minimum size=6mm},
 ]
 
 % graph 1
       	\node at (-4.3*\xx, 0*\yy, 0) {\LARGE $\cdot$};
	       	\node at (-4.3*\xx, 0.15*\yy, 0) { $a$};
		       \draw [line width=1pt, -Stealth, cyan] (-4*\xx, 0*\yy, 0) -- (-3.6*\xx, 0*\yy, 0);
  
       \node[L1Node] (n1) at (-3.3*\xx, 0*\yy, 0){$a$};

       	\node at (-3.8*\xx, -0.8*\yy, 0) { $\text{(a) scalar}$};
         
%graph 2

	\draw [drawcolor, fill=fillcolor] (-0.7*\xx, \yy-0.5, 0*\zz) rectangle 
	(-0.9*\xx, -0.6, 0*\zz);
	       \draw [line width=1pt, -Stealth, cyan] (-0.5*\xx, 0.1*\yy, 0) -- (-0.1*\xx, 0.1*\yy, 0);
	              \node[L2Node] (n2) at (0.3*\xx, 0.1*\yy, 0){$\mathbf{a}$};
	              
\draw[color=black!50](n2)--(0.8*\xx, 0.1*\yy, 0);
	       	\node at (-0.8*\xx, 0.16*\yy, 0) { $\mathbf{a}$};
			       	\node at (-1*\xx, 0.18*\yy, 0) { $I$};
      	\node at (0.6*\xx, 0.32*\yy, 0) { $I$};


       	\node at (-0.2*\xx, -0.8*\yy, 0) { $\text{(b) vector}$};

%graph 3

     	\draw [drawcolor, fill=fillcolor] (-4.9*\xx, \yy-4, 0*\zz) rectangle  (-4.3*\xx, -4, 0*\zz);
			       \draw [line width=1pt, -Stealth, cyan] (-4.2*\xx, 0.1*\yy-3.5, 0) -- (-3.8*\xx, 0.1*\yy-3.5, 0);
     \node[L3Node] (n2) at (-3*\xx, \yy-4.9, 0){$\mathbf{A}$};
\draw[color=black!50](n2)--(-2.4*\xx, \yy-4.9, 0);
\draw[color=black!50](n2)--(-3.6*\xx, \yy-4.9, 0);
			       	\node at (-3.4*\xx, \yy-4.7, 0) { $I_{1}$};
	               	\node at (-5.1*\xx, \yy-4.7, 0) { $I_{1}$};
			       	\node at (-4.6*\xx, \yy-5.8, 0) { $I_{2}$};
			       	\node at (-2.6*\xx, \yy-4.7, 0) { $I_{2}$};

	 	\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (2.45*\xx, 0.5*\yy, 0.5*\zz) {\LARGE $\overline{\mathbf{S}}$};
%graph 4
       	\coordinate (a) at (  -1.8,   -3.8,   0);
	\coordinate (b) at (\xx-1.8,   -3.8,   0);
	\coordinate (c) at (\xx-1.8, \yy-3.8,   0);
	\coordinate (d) at (  -1.8, \yy-3.8,   0);
	\coordinate (e) at (  -1.8,   -3.8, \zz);
	\coordinate (f) at (\xx-1.8,   -3.8, \zz);
	\coordinate (g) at (\xx-1.8, \yy-3.8, \zz);
	\coordinate (h) at (  -1.8, \yy-3.8, \zz);
	%\draw [drawcolor,fill=fillcolor]  (d)--(h)--(\xx, 0.5*\yy, \zz)--(\xx, 0.5*\yy, 0)--cycle;
	\draw [drawcolor, fill=fillcolor] (a)--(b)--(c)--(d)--cycle;
	\draw [drawcolor, fill=fillcolor] (a)--(b)--(f)--(e)--cycle;
	\draw [drawcolor, fill=fillcolor] (a)--(d)--(h)--(e)--cycle;
	\draw [drawcolor, fill=fillcolor] (e)--(f)--(g)--(h)--cycle;
	\draw [drawcolor, fill=fillcolor] (d)--(c)--(g)--(h)--cycle;
	\draw [drawcolor, fill=fillcolor] (b)--(c)--(g)--(f)--cycle;
	
	%\draw [line width=2pt, -Stealth,cyan] (1.3*\xx, 0.6*\yy, 0.5*\zz) -- (2*\xx, 0.6*\yy,0.5*\zz);
	%\draw [line width=2pt, Stealth-,cyan] (1.3*\xx, 0.4*\yy, 0.5*\zz) -- (2*\xx, 0.4*\yy,0.5*\zz);
	%\node [above] at (1.7*\xx, 0.7*\yy, 0.5*\zz) {$\mathfrak{P}$};
	%\node [below] at (1.7*\xx, 0.3*\yy, 0.5*\zz) {$\mathfrak{P}^{-1}$};
	\draw [line width=1pt, -Stealth, cyan] (0*\xx, 0.1*\yy-3.5, 0) -- (0.5
	*\xx, 0.1*\yy-3.5, 0);
     \node[L4Node] (n4) at (1.2*\xx, \yy-4.8, 0){$\mathbf{A}$};
\draw[color=black!50](n4)--(0.6*\xx, \yy-4.3, 0);
\draw[color=black!50](n4)--(1.8*\xx, \yy-4.3, 0);
\draw[color=black!50](n4)--(1.2*\xx, \yy-5.8, 0);

			       	\node at (-1.7*\xx, \yy-5.1, 0) { $I_{1}$};
	               	\node at (0.9*\xx, \yy-4.2, 0) { $I_{1}$};
			       	\node at (-1*\xx, \yy-6.1, 0) { $I_{2}$};
			       	\node at (1.55*\xx, \yy-4.2, 0) { $I_{2}$};
	               	\node at (-1.5*\xx, \yy-3.8, 0) { $I_{3}$};
			       	\node at (1.4*\xx, \yy-5.6, 0) { $I_{3}$};
	 	\node at (0.5*\xx, \yy-6.8, 0) { $\text{(d) tensor}$};
	       \node at (-1.6, \yy-5.1, 0) { $\mathcal{A}$};
\end{tikzpicture}
\end{document}

==> fig/Unfold.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1}
%\newcommand{\zz}{1}
\newcommand{\step}{2.5}

\begin{document}
\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
   L3Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=15mm},
   L4Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
   L5Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
   L6Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=13mm},
 ]
 


% mode-$k$-unfolding2
      \node[L3Node] (n3) at (0*\xx, -5*\yy){$\mathbf{A}_{(n)}$};
         \draw [color=black!50] (n3).. controls(0.5*\xx,-4*\yy)and (1.3*\xx, -4.2*\yy)..(2*\xx, -5*\yy);
           \draw [color=black!50] (n3).. controls(0.5*\xx,-6*\yy)and (1.3*\xx, -5.8*\yy)..(2*\xx, -5*\yy);
               \draw [color=black!50] (n3).. controls(-0.5*\xx,-3*\yy) and (1.3*\xx, -3.5*\yy) ..(2*\xx, -5*\yy);
                   \draw [color=black!50] (n3).. controls(-0.5*\xx,-7*\yy)and (1.3*\xx, -6.5*\yy)..(2*\xx, -5*\yy);
                   
                       \draw [color=black!50] (n3).. controls(1*\xx,-4.7*\yy)..(2*\xx, -5*\yy);
                           \draw [color=black!50] (n3).. controls(1*\xx,-5.3*\yy) ..(2*\xx, -5*\yy);
                           
            \draw[color=black!50](n3)--(-1.3*\xx,-5*\yy);
 


                 \draw[color=black!50](2*\xx,-5*\yy)--(2.5*\xx,-5*\yy);

			       	\node[left] at (-1.3*\xx, -5*\yy) { $I_{n}$};
				\node[left] at (0*\xx, -3.5*\yy) { $I_{n+1}$};
			       	\node[left] at (1*\xx, -4.1*\yy) { $\cdots$};
			       	\node at (1*\xx, -4.55*\yy) { $I_{N}$};
			       	\node at (1*\xx, -5.45*\yy) { $I_{1}$};
			       	\node[below] at (0.7*\xx, -5.8*\yy) { $\cdots$};
			       	\node[below] at (0*\xx, -6.3*\yy) { $I_{n-1}$};
			       	%\node[below] at (7.2*\xx, 0*\yy) { $I_{n+1}\cdots I_{N}I_{1}\cdots I_{n-1}$};

			      	\node at (0*\xx, -7.5*\yy) { $\text{(a)}  \quad \text{Mode-$n$ unfolding matrix } \mathbf{A}_{(n)}$};
				
% $k$-unfolding
      \node[L4Node] (n4) at (6*\xx, -5*\yy){$\mathbf{A}_{(n_1,n_2)}$};
      \draw[color=black!50](n4)..controls (6.5*\xx, -4*\yy) and (7.3*\xx,-4*\yy)..(8*\xx, -5*\yy);
      \draw[color=black!50](n4)..controls (6.5*\xx, -6*\yy) and (7.3*\xx,-6*\yy)..(8*\xx,-5*\yy);
        \draw[color=black!50](n4)..controls (5.5*\xx, -4.5*\yy) and (4.7*\xx,-4*\yy)..(4*\xx, -4.5*\yy);
      \draw[color=black!50](n4)..controls (5.5*\xx, -5.5*\yy) and (4.7*\xx,-6*\yy)..(4*\xx,-5.5*\yy);
     % \draw[color=black!50](n4)--(3.7*\xx,-5*\yy);
      \draw[color=black!50](n4)--(8.3*\xx,-5*\yy);


			       	\node[left] at (5*\xx, -4*\yy) { $I_{n_1}$};
				%\node[left] at (5.2*\xx, -4.8*\yy) { $\cdots$};
			       	\node[left] at (5*\xx, -6*\yy) { $I_{n_2}$};
			       	\node[right] at (7*\xx, -4*\yy) { $I_{m}$};
			       	\node[right] at (6.8*\xx, -4.8*\yy) { $\cdots$};

			       	\node[right] at (7*\xx, -6*\yy, 0) { $I_{N}$};

			       	\node at (6*\xx, -7.5*\yy, 0) { $\text{(b)}  \quad \text{Mode-$n_1n_2$ unfolding matrix }\mathbf{A}_{(n_1,n_2)}$};


				
 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (2.45*\xx, 0.5*\yy, 0.5*\zz) {\LARGE $\overline{\mathbf{S}}$};

\end{tikzpicture}
\end{document}

==> fig/binaryMera.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 183, 248}
\definecolor{fillcolor2}{RGB}{183, 248, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
      L3Node/.style={circle,   draw=black!50, fill=fillcolor2, minimum size=5mm},
 ]
 
     \node[L2Node] (n1) at (\px, \py){};
      \node[L2Node] (n2) at (\px+2*\xx, \py){};
     \node[L2Node] (n3) at (\px+4*\xx, \py){};
     \node[L1Node] (n4) at (\px-\xx, \py+\yy){};
     \node[L1Node] (n5) at (\px+\xx, \py+\yy){};
      \node[L1Node] (n6) at (\px+3*\xx, \py+\yy){};
            \node[L1Node] (n7) at (\px+5*\xx, \py+\yy){};
     \node[L2Node] (n8) at (\px+2*\xx, \py+2*\yy){};
          \node[L1Node] (n9) at (\px+0.5*\xx, \py+3*\yy){};
               \node[L1Node] (n10) at (\px+3.5*\xx, \py+3*\yy){};
                        \node[L3Node] (n11) at (\px+2*\xx, \py+4*\yy){};
     \draw[color=black!50](n1)--(n4);
     \draw[color=black!50](n1)--(n5);
      \draw[color=black!50](n2)--(n5);
     \draw[color=black!50](n2)--(n6);
      \draw[color=black!50](n3)--(n6);
     \draw[color=black!50](n3)--(n7);
        \draw[color=black!50](n5)--(n8);
        \draw[color=black!50](n6)--(n8);
        \draw[color=black!50](n8)--(n9);
        \draw[color=black!50](n8)--(n10);
        \draw[color=black!50](n9)--(n11);
        \draw[color=black!50](n10)--(n11);
             \draw[color=black!50](n4)--(n9);
                     \draw[color=black!50](n7)--(n10);
     \draw[color=black!50](n4)--(\px-\xx,\py-0.7*\yy);
      \draw[color=black!50](n7)--(\px+5*\xx,\py-0.7*\yy);
    % \node[L2Node] (n2) at (\px+\xx, \py){$\mathcal{W}$};     \node[L2Node] (n3) at (\px+2*\xx, \py){$\mathcal{W}$};

%\draw[color=black!50](n1)--(\px-1*\xx,\py);
%\draw[color=black!50](n1)--(\px,\py+\yy);
\draw[color=black!50](n1)--(\px-0.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n1)--(\px+0.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+1.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+2.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+3.5*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+4.5*\xx,\py-0.7*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			     %  	\node at (\px, \py-1.2*\yy) { $\cdots$};
	              
			      % 	\node at (\px+1*\xx, \py-0.9*\yy) { $I_{6}$};
			        \node at (\px+5*\xx, \py-0.9*\yy) { $I_{8}$};
			        \node at (\px+4.5*\xx, \py-0.9*\yy) { $I_{7}$};
			        \node at (\px+3.5*\xx, \py-0.9*\yy) { $I_{6}$};
			              \node at (\px+4.5*\xx, \py+0.2*\yy) { $I_{7}$};
			        \node at (\px+3.5*\xx, \py+0.2*\yy) { $I_{6}$};
			        
			     	\node at (\px+2.5*\xx, \py-0.9*\yy) { $I_{5}$};
			        \node at (\px+1.5*\xx, \py-0.9*\yy) { $I_{4}$};
			        	     	\node at (\px+2.5*\xx, \py+0.2*\yy) { $I_{5}$};
			        \node at (\px+1.5*\xx, \py+0.2*\yy) { $I_{4}$};
				
			      	\node at (\px+0.5*\xx, \py-0.9*\yy) { $I_{3}$};
			        \node at (\px-0.5*\xx, \py-0.9*\yy) { $I_{2}$};
			        \node at (\px+0.5*\xx, \py+0.2*\yy) { $I_{3}$};
			        \node at (\px-0.5*\xx, \py+0.2*\yy) { $I_{2}$};
			           \node at (\px-0.5*\xx, \py+1.4*\yy) { $R_{1}^1$};
			                   \node at (\px+1.1*\xx, \py+1.4*\yy) { $R_{2}^1$};
			                           \node at (\px+2.8*\xx, \py+1.4*\yy) { $R_{3}^1$};
			                                    \node at (\px+1.2*\xx, \py+2.2*\yy) { $R_{2}^1$};
			                           \node at (\px+2.8*\xx, \py+2.2*\yy) { $R_{3}^1$};
			                                   \node at (\px+4.5*\xx, \py+1.4*\yy) { $R_{4}^1$};
			                                   
			                            \node at (\px+1.2*\xx, \py+3.2*\yy) { $R_{1}^2$};
			                           \node at (\px+2.8*\xx, \py+3.2*\yy) { $R_{2}^2$};
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-\xx, \py-0.9*\yy) { $I_1$};
				
				   	\node at (\px-2*\xx, \py+\yy) { $l=1$};
				       \node at (\px-2*\xx, \py+3*\yy) { $l=2$};
					\node at (\px-2*\xx, \py+4*\yy) { $l=3$};
					\node at (\px-2*\xx, \py-\yy) { $l=0$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> fig/contract.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.5}
\newcommand{\yy}{1.5}
\newcommand{\zz}{1.5}
\newcommand{\step}{2.5}

\begin{document}
\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L3Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
      L4Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
 ]
 
 

%graph 3
        \node[L3Node] (n3) at (-9*\xx, \yy-4.9, 0){$\mathcal{A}$};
     \node[L4Node] (n4) at (-7.5*\xx, \yy-4.9, 0){$\mathcal{B}$};
\draw[color=black!50](n3)--(n4);
\draw[color=black!50](n3)..controls (-8.5*\xx,\yy-4) and (-8*\xx,\yy-4)..(n4);
\draw[color=black!50](n3)..controls (-8.5*\xx,\yy-5.8) and (-8*\xx,\yy-5.8)..(n4);

\draw[color=black!50](n3)--(-9.6*\xx, \yy-4.9, 0);
\draw[color=black!50](n3)--(-9.4*\xx, \yy-4.2, 0);
\draw[color=black!50](n3)--(-9.4*\xx, \yy-5.6, 0);

\draw[color=black!50](n4)--(-6.9*\xx, \yy-4.9, 0);
\draw[color=black!50](n4)--(-7.1*\xx, \yy-4.2, 0);
\draw[color=black!50](n4)--(-7.1*\xx, \yy-5.6, 0);


			       	\node [left] at (-9.4*\xx, \yy-4.2, 0) { $I_{1}$};
	               	\node [left] at (-9.6*\xx, \yy-4.9, 0) { $\cdots$};
			       	\node  [left] at (-9.4*\xx, \yy-5.6, 0) { $I_{N}$};
				\node [above] at (-8.25*\xx, \yy-5) {$\cdots$};
				\node [above] at (-8.25*\xx, \yy-4.2) {$J_{1}$};
				\node [below] at (-8.25*\xx, \yy-5.6) {$J_{L}$};
                             \node [right] at (-7.1*\xx, \yy-4.2, 0) { $K_{1}$};
	               	\node [right] at (-6.9*\xx, \yy-4.9, 0) { $\cdots$};
			       	\node  [right] at (-7.1*\xx, \yy-5.6, 0) { $K_{M}$};
	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (2.45*\xx, 0.5*\yy, 0.5*\zz) {\LARGE $\overline{\mathbf{S}}$};

\end{tikzpicture}
\end{document}

==> fig/distengle.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
  % L2Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px, \py){$\mathcal{U}$};
%\draw[color=black!50](n1)--(\px-1*\xx,\py);
%\draw[color=black!50](n1)--(\px,\py+\yy);
\draw[color=black!50](n1)--(\px-0.7*\xx,\py-0.7*\yy);
%\draw[color=black!50](n1)--(\px,\py-\yy);

\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n1)--(\px+0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n1)--(\px-0.7*\xx,\py+0.7*\yy);
%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			     %  	\node at (\px, \py-1.2*\yy) { $\cdots$};
	              
			       	\node at (\px+1*\xx, \py-0.8*\yy) { $I_2$};
				 	\node at (\px+1*\xx, \py+0.8*\yy) { $I_2$};
		            	\node at (\px-0.9*\xx, \py+0.8*\yy) { $I_1$};
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-0.9*\xx, \py-0.8*\yy) { $I_1$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> fig/layer.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product212
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px-\xx, \py+\yy){$\mathcal{W}_1$};
      \node[L1Node] (n2) at (\px+\xx, \py+\yy){$\mathcal{W}_2$};
            \node[L2Node] (n5) at (\px-2*\xx, \py){$\mathcal{U}_2$};
       \node[L2Node] (n3) at (\px, \py){$\mathcal{U}_1$};
        \node[L2Node] (n4) at (\px+2*\xx, \py){$\mathcal{U}_2$};
        
%\draw[color=black!50](n1)--(\px-1*\xx,\py);

\draw[color=black!50](n1)--(n5);
\draw[color=black!50](n1)--(n3);
\draw[color=black!50](n2)--(n3);
\draw[color=black!50](n2)--(n4);

\draw[color=black!50](n5)--(\px-1.3*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n3)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py-0.7*\yy);

\draw[color=black!50](n4)--(\px+1.3*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py+0.7*\yy);

\draw[color=black!50](n1)--(\px-\xx,\py+2*\yy);
\draw[color=black!50](n2)--(\px+\xx,\py+2*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			      
	              
			 
				
			       	\node at (\px-0.7*\xx, \py+0.4*\yy) { $I_2$};
					\node at (\px-0.7*\xx, \py-0.9*\yy) { $I_2$};
						\node at (\px+1.3*\xx, \py+0.4*\yy) { $I_4$};
					\node at (\px+1.3*\xx, \py-0.9*\yy) { $I_4$};
					
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-1.3*\xx, \py-0.9*\yy) { $I_1$};
				 \node at (\px-1.3*\xx, \py+0.4*\yy) { $I_1$};
				      	\node at (\px+0.7*\xx, \py-0.9*\yy) { $I_3$};
				 \node at (\px+0.7*\xx, \py+0.4*\yy) { $I_3$};
				 
				 	 \node at (\px-0.7*\xx, \py+2*\yy) { $R_1$};
					  \node at (\px+1.3*\xx, \py+2*\yy) { $R_2$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> fig/layerv1.ltx <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product212
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px-\xx, \py+\yy){$\mathcal{W}_1$};
      \node[L1Node] (n2) at (\px+\xx, \py+\yy){$\mathcal{W}_2$};
       %     \node[L2Node] (n5) at (\px-2*\xx, \py){$\mathcal{U}_2$};
       \node[L2Node] (n3) at (\px, \py){$\mathcal{U}_1$};
        %\node[L2Node] (n4) at (\px+2*\xx, \py){$\mathcal{U}_2$};
        
%\draw[color=black!50](n1)--(\px-1*\xx,\py);

%\draw[color=black!50](n1)--(n5);
\draw[color=black!50](n1)--(n3);
\draw[color=black!50](n2)--(n3);
%\draw[color=black!50](n2)--(n4);

%\draw[color=black!50](n5)--(\px-1.3*\xx,\py-0.7*\yy);
%\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py-0.7*\yy);
%\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n3)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py-0.7*\yy);

%\draw[color=black!50](n4)--(\px+1.3*\xx,\py-0.7*\yy);
%\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py-0.7*\yy);
%\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py+0.7*\yy);

\draw[color=black!50](n1)--(\px-\xx,\py+2*\yy);
\draw[color=black!50](n2)--(\px+\xx,\py+2*\yy);

\draw[color=black!50](n1)--(\px-1.6*\xx,\py-0.7*\yy);
\draw[color=black!50](n2)--(\px+1.6*\xx,\py-0.7*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			      
	              
			 
				
			       	\node at (\px-0.7*\xx, \py+0.4*\yy) { $I_2$};
					\node at (\px-0.7*\xx, \py-0.9*\yy) { $I_2$};
						%\node at (\px+1.3*\xx, \py+0.4*\yy) { $I_4$};
					\node at (\px+1.6*\xx, \py-0.9*\yy) { $I_4$};
					
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-1.6*\xx, \py-0.9*\yy) { $I_1$};
			%
				 
				      	\node at (\px+0.7*\xx, \py-0.9*\yy) { $I_3$};
				 \node at (\px+0.7*\xx, \py+0.4*\yy) { $I_3$};
				 
				 	 \node at (\px-0.7*\xx, \py+2*\yy) { $R_1$};
					  \node at (\px+1.3*\xx, \py+2*\yy) { $R_2$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}

==> fig/layerv1.tex <==
\documentclass[tikz, border=2pt]{standalone}

\usepackage{tikz, amsmath, xcolor, calc, amssymb,  ifthen}
\usetikzlibrary{positioning,arrows.meta,patterns,fadings,calc}

%\pgfplotsset{compat=1.16}
\definecolor{fillcolor}{RGB}{183, 212, 248}
\definecolor{fillcolor1}{RGB}{183, 180, 248}
\definecolor{drawcolor}{RGB}{ 65, 113, 156}
\newcommand{\xx}{1.2}
\newcommand{\yy}{1.2}
\newcommand{\zz}{1.2}
\newcommand{\step}{2.5}

\begin{document}
%tensor inner product212
\newcommand{\px}{0}
\newcommand{\py}{0}

\begin{tikzpicture}
  [L1Node/.style={circle,   draw=black!50, fill=fillcolor, minimum size=5mm},
   L2Node/.style={circle,   draw=black!50, fill=fillcolor1, minimum size=5mm},
 ]
     \node[L1Node] (n1) at (\px-\xx, \py+\yy){$\mathcal{W}_1$};
      \node[L1Node] (n2) at (\px+\xx, \py+\yy){$\mathcal{W}_2$};
            \node[L2Node] (n5) at (\px-2*\xx, \py){$\mathcal{U}_2$};
       \node[L2Node] (n3) at (\px, \py){$\mathcal{U}_1$};
        \node[L2Node] (n4) at (\px+2*\xx, \py){$\mathcal{U}_2$};
        
%\draw[color=black!50](n1)--(\px-1*\xx,\py);

\draw[color=black!50](n1)--(n5);
\draw[color=black!50](n1)--(n3);
\draw[color=black!50](n2)--(n3);
\draw[color=black!50](n2)--(n4);

\draw[color=black!50](n5)--(\px-1.3*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n5)--(\px-2.7*\xx,\py+0.7*\yy);
\draw[color=black!50](n3)--(\px-0.7*\xx,\py-0.7*\yy);
\draw[color=black!50](n3)--(\px+0.7*\xx,\py-0.7*\yy);

\draw[color=black!50](n4)--(\px+1.3*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py-0.7*\yy);
\draw[color=black!50, dash dot](n4)--(\px+2.7*\xx,\py+0.7*\yy);

\draw[color=black!50](n1)--(\px-\xx,\py+2*\yy);
\draw[color=black!50](n2)--(\px+\xx,\py+2*\yy);

%\draw[color=black!50](n1)--(\px+0.7*\xx,\py+0.7*\yy);

 %\draw [line width=1pt, -Stealth, cyan] (-3*\xx, \yy-4.9, 0) -- (-2.5*\xx, \yy-4.9, 0);

			      
	              
			 
				
			       	\node at (\px-0.7*\xx, \py+0.4*\yy) { $I_2$};
					\node at (\px-0.7*\xx, \py-0.9*\yy) { $I_2$};
						\node at (\px+1.3*\xx, \py+0.4*\yy) { $I_4$};
					\node at (\px+1.3*\xx, \py-0.9*\yy) { $I_4$};
					
	            %   	\node at (\px-1.2*\xx, \py+0*\yy) { $I_{2}$};
			       	\node at (\px-1.3*\xx, \py-0.9*\yy) { $I_1$};
				 \node at (\px-1.3*\xx, \py+0.4*\yy) { $I_1$};
				      	\node at (\px+0.7*\xx, \py-0.9*\yy) { $I_3$};
				 \node at (\px+0.7*\xx, \py+0.4*\yy) { $I_3$};
				 
				 	 \node at (\px-0.7*\xx, \py+2*\yy) { $R_1$};
					  \node at (\px+1.3*\xx, \py+2*\yy) { $R_2$};
				
			     


	 	%\node at (-3.8*\xx, \yy-6.8, 0) { $\text{(c) matrix}$};
	 	%\node at (-4.6*\xx, \yy-4.7, 0) { $\mathbf{A}$};

	%\node at (\px+1*\xx, \py-1.5*\yy) {$\text{(a) tensor inner product}$};

\end{tikzpicture}

\end{document}
